Topological fingerprints for audio identification

We present a topological audio fingerprinting approach for robustly identifying duplicate audio tracks. Our method applies persistent homology on local spectral decompositions of audio signals, using filtered cubical complexes computed from mel-spectrograms. By encoding the audio content in terms of local Betti curves, our topological audio fingerprints enable accurate detection of time-aligned audio matchings. Experimental results demonstrate the accuracy of our algorithm in the detection of tracks with the same audio content, even when subjected to various obfuscations. Our approach outperforms existing methods in scenarios involving topological distortions, such as time stretching and pitch shifting.

==> figures/tikz_subfigures/zero_structure.tex <==
\begin{tikzpicture}[scale=0.86, transform shape,
		general/.style={draw,inner sep=0pt,minimum size=3pt},
		dark/.style={circle, fill=black!80},
		dUp/.style={circle, fill=white!40},
		dCurrent/.style={regular polygon, regular polygon sides=3, fill=red!40},
		arrow/.style={->,>=stealth, shorten >=0.2cm, shorten <=0.2cm},
		every label/.append style={font=\small},
		opaqueT/.style={label/.append style={text opacity=0.3}}]
		
		\begin{scope}[local bounding box=bitmap]
			\node (image) at (0, 0) {\includegraphics[width=4.5cm]{figures/image_structure_example.png}};
		\end{scope}
		
		\begin{scope}[shift={($(bitmap.east)+(2.5cm,3cm)$)}, scale=0.75, every node/.style={scale=4/3}, local bounding box=zerocell]
			\node[general, dark, opaqueT, label=above left:0] (L00) at (0,0) {};
			\node[general, dark, opaqueT, label=above left:1] (L01) at (1,0) {};
			\node[general, dark, opaqueT, label=above left:2] (L02) at (2,0) {};
			\node[general, dark, opaqueT, label=above left:3] (L03) at (3,0) {};
			\node[general, dark, opaqueT, label=above left:4] (L04) at (4,0) {};
			
			\node[general, dark, label=above left:5] (L10) at (0,-1) {};
			\node[general, dark, label=above left:6] (L11) at (1,-1) {};
			\node[general, dark, label=above left:17] (L12) at (2,-1) {};
			\node[general, dark, label=above left:7] (L13) at (3,-1) {};
			\node[general, dark, label=above left:8] (L14) at (4,-1) {};
			
			\node[general, dark, label=above left:9] (L20) at (0,-2) {};
			\node[general, dark, label=above left:18] (L21) at (1,-2) {};
			\node[general, dark, label=above left:19] (L22) at (2,-2) {};
			\node[general, dark, label=above left:20] (L23) at (3,-2) {};
			\node[general, dark, label=above left:10] (L24) at (4,-2) {};
			
			\node[general, dark, label=above left:11] (L30) at (0,-3) {};
			\node[general, dark, label=above left:12] (L31) at (1,-3) {};
			\node[general, dark, label=above left:13] (L32) at (2,-3) {};
			\node[general, dark, label=above left:14] (L33) at (3,-3) {};
			\node[general, dark, label=above left:15] (L34) at (4,-3) {};
		\end{scope}
		
		\begin{scope}[shift={($(zerocell.east)+(2cm, 0.95cm)$)}, scale=0.75, every node/.style={scale=4/3}, local bounding box=zerocellUp]
			\node[general, dark, label=above left:17] (LS12) at (2,-1) {};
			
			\node[general, dark, label=above left:18] (LS21) at (1,-2) {};
			\node[general, dark, label=above left:19] (LS22) at (2,-2) {};
			\node[general, dark, label=above left:20] (LS23) at (3,-2) {};
			
			\draw (LS21) -- (LS22) -- (LS23);
			\draw (LS22) -- (LS12);
		\end{scope}
		
		
		\begin{scope}[shift={($(bitmap.east)+(2.2cm,-1cm)$)}, scale=0.75, every node/.style={scale=4/3}, local bounding box=onecell]
			\node[fill = gray!20, fit={(0,0) (1,-1)}, inner sep=-4pt, label=center:0] (R00) {};
			\node[fill = gray!20, fit={(1,0) (2,-1)}, inner sep=-4pt, label=center:1] (R01) {};
			\node[fill = gray!20, fit={(2,0) (3,-1)}, inner sep=-4pt, label=center:2] (R02) {};
			\node[fill = gray!20, fit={(3,0) (4,-1)}, inner sep=-4pt, label=center:3] (R03) {};
			\node[fill = gray!20, fit={(4,0) (5,-1)}, inner sep=-4pt, label=center:4] (R04) {};
			
			\node[fill = gray!20, fit={(0,-1) (1,-2)}, inner sep=-4pt, label=center:5] (R10) {};
			\node[fill = gray!20, fit={(1,-1) (2,-2)}, inner sep=-4pt, label=center:6] (R11) {};
			\node[fill = gray!20, fit={(2,-1) (3,-2)}, inner sep=-4pt, label=center:17] (R12) {};
			\node[fill = gray!20, fit={(3,-1) (4,-2)}, inner sep=-4pt, label=center:7] (R13) {};
			\node[fill = gray!20, fit={(4,-1) (5,-2)}, inner sep=-4pt, label=center:8] (R14) {};
			
			\node[fill = gray!20, fit={(0,-2) (1,-3)}, inner sep=-4pt, label=center:9] (R20) {};
			\node[fill = gray!20, fit={(1,-2) (2,-3)}, inner sep=-4pt, label=center:18] (R21) {};
			\node[fill = gray!20, fit={(2,-2) (3,-3)}, inner sep=-4pt, label=center:19] (R22) {};
			\node[fill = gray!20, fit={(3,-2) (4,-3)}, inner sep=-4pt, label=center:20] (R23) {};
			\node[fill = gray!20, fit={(4,-2) (5,-3)}, inner sep=-4pt, label=center:10] (R24) {};
			
			\node[fill = gray!20, fit={(0,-3) (1,-4)}, inner sep=-4pt, label=center:11] (R30) {};
			\node[fill = gray!20, fit={(1,-3) (2,-4)}, inner sep=-4pt, label=center:12] (R31) {};
			\node[fill = gray!20, fit={(2,-3) (3,-4)}, inner sep=-4pt, label=center:13] (R32) {};
			\node[fill = gray!20, fit={(3,-3) (4,-4)}, inner sep=-4pt, label=center:14] (R33) {};
			\node[fill = gray!20, fit={(4,-3) (5,-4)}, inner sep=-4pt, label=center:15] (R34) {};
		\end{scope}
		
		\begin{scope}[shift={($(onecell.east)+(1.5cm, 1.5cm)$)}, scale=0.75, every node/.style={scale=4/3},  local bounding box=onecellUp]
			\node[general, dark] (RP12)  at (2,-1) {};
			\node[general, dark] (RP13)  at (3,-1) {};
			\node[general, dark] (RP21)  at (1,-2) {};
			\node[general, dark] (RP22)  at (2,-2) {};
			\node[general, dark] (RP23)  at (3,-2) {};
			\node[general, dark] (RP24)  at (4,-2) {};
			\node[general, dark] (RP31)  at (1,-3) {};
			\node[general, dark] (RP32)  at (2,-3) {};
			\node[general, dark] (RP33)  at (3,-3) {};
			\node[general, dark] (RP34)  at (4,-3) {};
			\node[fill = gray!20, fit={(RP12) (RP23)}, inner sep=-5pt, label=center:17] (RS12) {};
			\node[fill = gray!20, fit={(RP21) (RP32)}, inner sep=-5pt, label=center:18] (RS21) {};
			\node[fill = gray!20, fit={(RP22) (RP33)}, inner sep=-5pt, label=center:19] (RS22) {};
			\node[fill = gray!20, fit={(RP23) (RP34)}, inner sep=-5pt, label=center:20] (RS23) {};
			
			\draw (RP31) -- (RP21) -- (RP22) -- (RP12) -- (RP13) -- (RP23) -- (RP24) -- (RP34) -- (RP33) -- (RP32) -- (RP31);
			\draw (RP32) -- (RP22) -- (RP23) -- (RP33);
		\end{scope}
		
		\draw[arrow] ($(bitmap.15)$) -- ($(zerocell.west)$);
		\draw[arrow,  shorten <=0.25cm] ($(zerocell.east)$) -- ($(zerocellUp.west)$);
		
		\draw[arrow] ($(bitmap.345)$) -- ($(onecell.west)$);
		\draw[arrow] ($(onecell.east)$) -- ($(onecellUp.west)$);
		
\end{tikzpicture}
